Graph classes and forbidden patterns on three vertices

This paper deals with graph classes characterization and recognition. A popular way to characterize a graph class is to list a minimal set of forbidden induced subgraphs. Unfortunately this strategy usually does not lead to an efficient recognition algorithm. On the other hand, many graph classes can be efficiently recognized by techniques based on some interesting orderings of the nodes, such as the ones given by traversals. We study specifically graph classes that have an ordering avoiding some ordered structures. More precisely, we consider what we call patterns on three nodes, and the recognition complexity of the associated classes. In this domain, there are two key previous works. Damashke started the study of the classes defined by forbidden patterns, a set that contains interval, chordal and bipartite graphs among others. On the algorithmic side, Hell, Mohar and Rafiey proved that any class defined by a set of forbidden patterns can be recognized in polynomial time. We improve on these two works, by characterizing systematically all the classes defined sets of forbidden patterns (on three nodes), and proving that among the 23 different classes (up to complementation) that we find, 21 can actually be recognized in linear time. Beyond this result, we consider that this type of characterization is very useful, leads to a rich structure of classes, and generates a lot of open questions worth investigating.

==> bipartite.tex <==
\begin{tikzpicture}
	[scale=0.7,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (b) to (c);
\end{tikzpicture}

==> chordal.tex <==
\begin{tikzpicture}
	[scale=0.7,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (a) to (b);
	\draw (b) to (c);
\end{tikzpicture}

==> comparability.tex <==
\begin{tikzpicture}
			[scale=0.7,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {};
			\node (b) at (1,0) {};
			\node (c) at (2,0) {};
			\draw[dashed] (a) to[bend left=50] (c);
			\draw (a) to (b);
			\draw (b) to (c);
		\end{tikzpicture}

==> diagonal_rectangle.tex <==
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4);
\draw[dashed] (n2) to (n3);
 
\end{tikzpicture}

==> diagram-1-pattern.tex <==
\begin{tikzpicture}   
[scale=1.9,auto=left,every node/.style={draw}]  

% Classes 

\node[rectangle, rounded corners=0.2cm](mi-co-chordal) at (0,4) 
{\begin{tabular}{c}
	\input{reverse_cochordal.tex}\\
		mirror-co-\\
		\pchordal{} \\
	\end{tabular}
	}; 
	
\node[rectangle, rounded corners=0.2cm](chordal) at (2,4) 
{\begin{tabular}{c}
	\input{chordal.tex}\\
		\pchordal{} \\
	\end{tabular}
	}; 

\node[rectangle, rounded corners=0.2cm](co-comparability) at (4,4) 
{\begin{tabular}{c}
	\input{cocomparability.tex}\\
		co-\\
		\pcomparability{} \\
	\end{tabular}
	}; 

\node[rectangle, rounded corners=0.2cm](triangle-free) at (6,4) 
{\begin{tabular}{c}
	\input{trianglefree.tex}\\
		\ptriangle{} \\
	\end{tabular}
	}; 
	
	\node[rectangle, rounded corners=0.2cm](comparability) at (8,4) 
{\begin{tabular}{c}
	\input{comparability.tex}\\
		\pcomparability{} \\
	\end{tabular}
	}; 

\node[rectangle, rounded corners=0.2cm](cosplit) at (1,2) 
{\begin{tabular}{c}
	\input{cosplit.tex}\\
		co-\psplit{} \\
	\end{tabular}
	}; 
	
\node[rectangle, rounded corners=0.2cm](interval) at (3,2) 
{\begin{tabular}{c}
	\input{interval.tex}\\
		\pinterval{} \\
	\end{tabular}
	}; 
	
\node[rectangle, rounded corners=0.2cm](forest) at (5,2) 
{\begin{tabular}{c}
	\input{tree.tex}\\
		\pforest{} \\
	\end{tabular}
	};
	
\node[rectangle, rounded corners=0.2cm](bipartite) at (7,2) 
{\begin{tabular}{c}
	\input{bipartite.tex}\\
		\pbipartite{} \\
	\end{tabular}
	}; 
	
\node[rectangle, rounded corners=0.2cm](path) at (2,0) 
{\begin{tabular}{c}
	\input{path.tex}\\
		\ppath{} \\
	\end{tabular}
	}; 
	
\node[rectangle, rounded corners=0.2cm](star) at (6,0) 
{\begin{tabular}{c}
	\input{star.tex}\\
		\pstar{} \\
	\end{tabular}
	};


% edges
\node (u-split) at (1,3) {\footnotesize{\&}};
\draw (mi-co-chordal) to (u-split);
\draw (chordal) to (u-split);
\draw (u-split) to (cosplit);

\node (u-interval) at (2.8,3) {\footnotesize{\&}};
\draw (chordal) to (u-interval);
\draw (co-comparability) to (u-interval);
\draw (u-interval) to (interval);

\node (u-forest) at (4,2.8) {\footnotesize{\&}};
\draw (chordal) to (u-forest);
\draw (triangle-free) to (u-forest);
\draw (u-forest) to (forest);

\node (u-bipartite) at (7,3) {\footnotesize{\&}};
\draw (triangle-free) to (u-bipartite);
\draw (comparability) to (u-bipartite);
\draw (u-bipartite) to (bipartite);

\draw (cosplit) to (star);
\draw (forest) to (star);
\draw (bipartite) to (star);
\draw (interval) to (path);
\draw (forest) to (path);


\end{tikzpicture}

==> diagram-2.tex <==
% !TEX root = main-survey.tex

\begin{tikzpicture}   
[scale=2.0,auto=left,every node/.style={draw}]  

\clip (0.3,-1.4) rectangle (10.7,7.1);
 
% Classes 

\node[rectangle with rounded corners,rectangle corner radius=0.2cm]%
(caterpillar) at (10,2) {
	\begin{tabular}{c}
		Caterpillar
	\end{tabular}	
	};

\node[rectangle with rounded corners,rectangle corner radius=0.2cm]%
(bipartite-chain) at (4.5,3.8) {
	\begin{tabular}{c}
	Bipartite chain	
	\end{tabular}
};

\node[rectangle, rounded corners=0.2cm]%
(threshold) at (5.1,0.5){
	\begin{tabular}{c}
	Threshold
	\end{tabular}
};

\node[rectangle with rounded corners,rectangle corner radius=0.2cm]%
(twostars) at (6.4,0.5){
	\begin{tabular}{c}
	2-stars
	\end{tabular}
};

\node[rectangle with rounded corners,rectangle corner radius=0.2cm]%
(path) at (5.0,-1) 
	{\begin{tabular}{c}
		\input{path.tex}\\
		Linear forest\\
	\end{tabular}
	}; 
	  
\node[rectangle with rounded corners,rectangle corner radius=0.2cm]% 
(truc) at (6.9,2) 
	{\begin{tabular}{c}
		split $\cap$ permutation
	\end{tabular}
	};
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm]%
(star) at (7,-1) 
	{\begin{tabular}{c}
		\input{star.tex}\\
		Star\\
	\end{tabular}
	};
	      
\node[rectangle with rounded corners,rectangle corner radius=0.2cm]% 
(split) at (6.0,3.7)
  	{\begin{tabular}{c}
		\input{split.tex}\\
		Split\\
	\end{tabular}
	};    
	    
\node[rectangle with rounded corners,rectangle corner radius=0.2cm]% 
(interval) at (2,4)
  	{\begin{tabular}{c}
		\input{interval.tex}\\
		Interval\\
	\end{tabular}
	};  
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm] (propinterval) at (3.5,2)
  	{	\begin{tabular}{c}
  		Proper interval\\
  	\end{tabular}
		
	};      

\node[rectangle with rounded corners,rectangle corner radius=0.2cm]% 
(tree) at (7.3,3.7) 
	{\begin{tabular}{c}
		\input{tree.tex}\\
		Forest\\
	\end{tabular}
	};        
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm]% 
(bipartite) at (6.8,5)
	{\begin{tabular}{c}
		\input{bipartite.tex}\\
		Bipartite\\
	\end{tabular}
	}; 
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm] (permutation) at (8.8,3.8)
	{\begin{tabular}{c}
		Permutation\\
	\end{tabular}
	};        
	
\node[rectangle, rounded corners=0.2cm] (trivially-perfect) at (1.2,2)
	{\begin{tabular}{c}
		Trivially perfect\\
	\end{tabular}
	};   
	     
\node[rectangle with rounded corners,rectangle corner radius=0.2cm] (chordal) at (3,6.5) 
	{\begin{tabular}{c}
		\input{chordal.tex}\\
		Chordal\\
	\end{tabular}
	};	    
		   
\node[rectangle with rounded corners,rectangle corner radius=0.2cm] (trianglefree) at (5,6.5)
 	{\begin{tabular}{c}
		\input{trianglefree.tex}\\
		Triangle-free\\
	\end{tabular}
	};      
	 
\node[rectangle with rounded corners,rectangle corner radius=0.2cm] (comparability) at (6.7,6.5)
  	{\begin{tabular}{c}
		\input{comparability.tex}\\
		Comparability\\
	\end{tabular}
	};
	      
\node[rectangle with rounded corners,rectangle corner radius=0.2cm] (cocomparability) at (9.2,6.5)
  	{\begin{tabular}{c}	\input{cocomparability.tex}\\
		Co-comparability\\
	\end{tabular}
	}; 
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm] (clique) at (3.1,-1)
  	{\begin{tabular}{c}	\input{clique.tex}\\
		Clique\\
	\end{tabular}
	};      
	
	

% intersections	du haut
\draw (cocomparability) to (permutation);
\draw (comparability) to (permutation);

\draw (trianglefree) to (bipartite);
\draw (comparability) to (bipartite);

%\draw (trianglefree) to (tree);
\draw (chordal) to (tree);

\draw (chordal) to (interval);
\draw (cocomparability) to (interval);

\draw (chordal) to (split);
%\draw (cochordal) to (split);

%intersections du bas
%\draw (split) to (star);
%\draw (bipartite) to (star);

\draw (interval) to (truc);
%\draw (cointerval) to (truc);

\draw (permutation) to (truc);
\draw (split) to (truc);

%\draw (cointerval) to (threshold);
\draw (trivially-perfect) to (threshold);

\draw (chordal) to (bipartite-chain) ;
\draw (bipartite) to (bipartite-chain) ;

\draw (tree) to (caterpillar) ;
\draw (cocomparability) to (caterpillar) ;

%\draw (tree) to (twostars) ;
%\draw (cointerval) to (twostars) ;

% autres arêtes
%\draw (chordal) to [bend left=5](propinterval);
%\draw (tree) to (path);
\draw (interval) to (propinterval);
\draw (propinterval) to (path);
\draw (propinterval) to (twostars);


%\draw (interval) to (path);
%\draw (cointerval) to (twostars);
%\draw (tree) to (star);
\draw (caterpillar) to (twostars) ; 
\draw (bipartite) to (tree) ;
%\draw (split) to (twostars) ;
\draw (twostars) to (star) ;
\draw (caterpillar) to (path) ;
\draw (threshold) to (star) ;
%\draw (comparability) to (cointerval) ;
\draw (truc) to (twostars) ;	
\draw (bipartite-chain) to (twostars) ;
\draw (interval) to (caterpillar) ;
\draw (truc) to (threshold);
\draw (interval) to (trivially-perfect);
\draw (comparability) to (trivially-perfect);

\draw (threshold) to (clique);
\draw (propinterval) to (clique);

\end{tikzpicture}

==> diagram-co-mirror.tex <==
{}\begin{tikzpicture}   
[scale=1.5,auto=left,every node/.style={draw}]  

% Classes 

\node[rectangle, rounded corners=0.2cm](comparability) at (0,4) 
{\begin{tabular}{c}
		\input{comparability.tex}\\
		\pcomparability{} \\
	\end{tabular}
	}; 
	
\node[rectangle, rounded corners=0.2cm](chordal) at (3,4) 
{\begin{tabular}{c}
		\input{chordal.tex}\\
		\pchordal{} \\
	\end{tabular}
	};

\node[rectangle, rounded corners=0.2cm](interval) at (6,4) 
{\begin{tabular}{c}
		\input{interval.tex}\\
		\pinterval{} \\
	\end{tabular}
	};
	
\node[rectangle, rounded corners=0.2cm](split) at (2,2) {Split};

\node[rectangle, rounded corners=0.2cm](proper) at (5,2) {Proper interval};

\node[rectangle, rounded corners=0.2cm](threshold) at (4,0) {Threshold};

\node[rectangle, rounded corners=0.2cm](permutation) at (0,0) {Permutation};

% edges
\node (co-mi-chordal) at (2.5,3) {\footnotesize{co-mi}};
\draw (chordal) to (co-mi-chordal);
\draw (co-mi-chordal) to (split);

\node (co-chordal) at (3.5,2.5) {\footnotesize{co}};
\draw (chordal) to (co-chordal);
\draw (co-chordal) to (threshold);

\node (mi-chordal) at (4,3) {\footnotesize{mi}};
\draw (chordal) to (mi-chordal);
\draw (mi-chordal) to (proper);

\node (mi-interval) at (5.5,3) {\footnotesize{mi}};
\draw (interval) to (mi-interval);
\draw (mi-interval) to (proper);

\node (co-interval) at (7,2.5) {\footnotesize{co + co-mi}};
\draw (interval) to (co-interval);
\draw (co-interval) to (threshold);

\draw (split) to (threshold);

\node (co-comparability) at (0,2) {\footnotesize{co}};
\draw (comparability) to (co-comparability);
\draw (co-comparability) to (permutation);

% intersections	du haut
%\node (inter_comp_cocomp) at (10,4.32){};
%\draw (cocomparability) to (inter_comp_cocomp);
%\draw (comparability) to (inter_comp_cocomp);
%\draw (inter_comp_cocomp) to (permutation) ;

\end{tikzpicture}

==> graphsandpatterns.tex <==
% !TEX root = main-survey.tex

\begin{tabular}{ccc}
\begin{tabular}{cc}
0: \ptriangle{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
1: mirror-\pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
2: \pcomparability
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
3 co-\pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
4: \pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
5: co-\pcomparability
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
6: mirror-co-\pchordal{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
7: co-\ptriangle{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\end{tabular}

&

\begin{tabular}{cc}
8: \pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
9: mirror-\pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
10: mirror-co-\pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
11: co-\pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\\
12: \pbipartite{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
\\
13: \psplit{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
\\
14: mirror-\psplit{}=co-\psplit{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
\\
15: co-\pbipartite{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	%\draw (a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
16: mirror-\pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
17: co-\pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
18: \pinterval{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
19: mirror-co-\pforest{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\end{tabular}

&

\begin{tabular}{cc}
20: mirror-\pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	\draw (b) to (c);
\end{tikzpicture}\\
\\
21: mirror-co-\pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	\draw[dashed] (b) to (c);
\end{tikzpicture}\\
22: \ppath{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
23: co-\ppath{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
24: \pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
25: co-\pstar{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw[dashed] (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\\
\\
\\
26: \pnograph{}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to (b);
	%\draw(a) to[bend left=50] (c);
	%\draw (b) to (c);
\end{tikzpicture}\\
\end{tabular}

\end{tabular}

==> interval.tex <==
\begin{tikzpicture}
			[scale=0.7,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {};
			\node (b) at (1,0) {};
			\node (c) at (2,0) {};
			\draw (a) to[bend left=50] (c);
			\draw[dashed] (a) to (b);
		\end{tikzpicture}

==> null.tex <==
\begin{tikzpicture}[scale=0.7,auto=left, every node/.style=	{circle, draw, fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to[bend left=50] (c);
\end{tikzpicture}

==> ordering-C4.tex <==
% !TEX root = ms.tex

%\subsection{Orderings of $P_4$ and $C_4$}
%\label{subsec:p4-c4}
%
%This subsection provides illustrations that are helpful in the proofs. 
%Figure~\ref{fig:P4} shows the orderings of $P_4$ and is used among others in Item~\ref{item:chordal-co-chordal} of the proof of Theorem~\ref{thm:complement}. 
%Figure~\ref{fig:C4} illustrates the orderings of $C_4$ and is used in Item~\ref{item:interval-mirror-co-interval} of the proof of Theorem~\ref{thm:mirror}. 

%\begin{figure}[!h]
%\begin{center}
%\scalebox{1}{
%\begin{tabular}{ccc}
%%\begin{tabular}{cc}
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to (b);
%	\draw (b) to  (c);
%	\draw (c) to (d);
%	\draw[dashed] (a) to [bend left=50]  (d);
%	\draw[dashed] (a) to [bend left=25](c);
%\draw[dashed] (b) to [bend left=25](d);
%\end{tikzpicture}
%
%& 
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to (b);
%	\draw (b) to [bend left=50]  (d);
%	\draw (c) to (d);
%	\draw[dashed] (a) to [bend left=50]  (d);
%	\draw[dashed] (a) to [bend left=25]  (c);
%	\draw[dashed] (b) to  (c);
%\end{tikzpicture}
%
%&
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  [bend left=50](c);
%	\draw (b) to  (c);
%	\draw (b) to [bend left=50] (d);
%	\draw[dashed] (a) to [bend left=50]  (d);
%	\draw[dashed] (a) to (b);
%	\draw[dashed] (c) to  (d);
%\end{tikzpicture}\\
%
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  [bend left=50](c);
%	\draw (c) to  (d);
%	\draw (b) to [bend left=50] (d);
%	\draw[dashed] (a) to [bend left=50]  (d);
%	\draw[dashed] (a) to (b);
%	\draw[dashed] (b) to  (c);
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  [bend left=50](d);
%	\draw (b) to  (c);
%	\draw (b) to [bend left=50] (d);
%	\draw[dashed] (a) to [bend left=25]  (c);
%	\draw[dashed] (a) to (b);
%	\draw[dashed] (c) to  (d);
%\end{tikzpicture}
%
%&
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  [bend left=50](d);
%	\draw (b) to  (c);
%	\draw (c) to (d);
%	\draw[dashed] (a) to [bend left=25]  (c);
%	\draw[dashed] (a) to (b);
%	\draw[dashed] (b) to [bend left=25]  (d);
%\end{tikzpicture}\\
%
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  [bend left=50](d);
%	\draw (a) to  (b);
%	\draw (c) to (d);
%	\draw[dashed] (a) to [bend left=25]  (c);
%	\draw[dashed] (b) to (c);
%	\draw[dashed] (b) to [bend left=25]  (d);
%\end{tikzpicture}
%
%&
%
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  [bend left=50](d);
%	\draw (a) to [bend left=25](c);
%	\draw (b) to [bend left =50](d);
%	\draw[dashed] (a) to  (b);
%	\draw[dashed] (b) to (c);
%	\draw[dashed] (c) to (d);
%
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  (b);
%	\draw (a) to [bend left=50](c);
%	\draw (c) to (d);
%	\draw[dashed] (a) to [bend left =50] (d);
%	\draw[dashed] (b) to (c);
%	\draw[dashed] (b) to [bend left=25] (d);
%
%\end{tikzpicture}\\
%
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to [bend left=50](d);
%	\draw (a) to [bend left=25](c);
%	\draw (b) to (c);
%	\draw[dashed] (a) to  (b);
%	\draw[dashed] (b) to [bend left=25] (d);
%	\draw[dashed] (c) to (d);
%
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  (b);
%	\draw (a) to [bend left=50](c);
%	\draw (b) to [bend left=25](d);
%	\draw (a) to (b);
%	\draw[dashed] (b) to  (c);
%	\draw[dashed] (a) to [bend left=50] (d);
%	\draw[dashed] (c) to (d);
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  (b);
%	\draw (a) to [bend left=50](d);
%	\draw (a) to (b);
%	\draw (b) to (c);
%	\draw[dashed] (a) to [bend left=25] (c);
%		\draw[dashed] (b) to [bend left=25] (d);
%	\draw[dashed] (c) to (d);
%\end{tikzpicture}
%\end{tabular}
%}
%\end{center}
%\caption{The 12 different orderings of a $P_4$.\label{fig:P4}}
%\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!h]
\begin{center}
\begin{tabular}{ccc}
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  (b);
	\draw (b) to (c);
	\draw (c) to (d);
	\draw[dashed] (a) to [bend left=30] (c);
	\draw[dashed] (b) to [bend left=30] (d);
	\draw (a) to [bend left=50] (d);
\end{tikzpicture}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  (b);
	\draw[dashed] (b) to (c);
	\draw (c) to (d);
	\draw (a) to [bend left=30] (c);
	\draw (b) to [bend left=30] (d);
	\draw[dashed] (a) to [bend left=50] (d);
\end{tikzpicture}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw[dashed] (a) to  (b);
	\draw (b) to (c);
	\draw[dashed] (c) to (d);
	\draw (a) to [bend left=30] (c);
	\draw (b) to [bend left=30] (d);
	\draw (a) to [bend left=50] (d);
\end{tikzpicture}
\end{tabular}
\end{center}
\caption{\label{fig:C4} The three different orderings of a $C_4$.}
\end{figure}

==> ordering-P4.tex <==
% !TEX root = ms.tex

%\subsection{Orderings of $P_4$ and $C_4$}
%\label{subsec:p4-c4}
%
%This subsection provides illustrations that are helpful in the proofs. 
%Figure~\ref{fig:P4} shows the orderings of $P_4$ and is used among others in Item~\ref{item:chordal-co-chordal} of the proof of Theorem~\ref{thm:complement}. 
%Figure~\ref{fig:C4} illustrates the orderings of $C_4$ and is used in Item~\ref{item:interval-mirror-co-interval} of the proof of Theorem~\ref{thm:mirror}. 

\begin{figure}[!h]
\begin{center}
\scalebox{1}{
\begin{tabular}{ccc}
%\begin{tabular}{cc}
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to (b);
	\draw (b) to  (c);
	\draw (c) to (d);
	\draw[dashed] (a) to [bend left=50]  (d);
	\draw[dashed] (a) to [bend left=25](c);
\draw[dashed] (b) to [bend left=25](d);
\end{tikzpicture}

& 
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to (b);
	\draw (b) to [bend left=50]  (d);
	\draw (c) to (d);
	\draw[dashed] (a) to [bend left=50]  (d);
	\draw[dashed] (a) to [bend left=25]  (c);
	\draw[dashed] (b) to  (c);
\end{tikzpicture}

&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  [bend left=50](c);
	\draw (b) to  (c);
	\draw (b) to [bend left=50] (d);
	\draw[dashed] (a) to [bend left=50]  (d);
	\draw[dashed] (a) to (b);
	\draw[dashed] (c) to  (d);
\end{tikzpicture}\\

\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  [bend left=50](c);
	\draw (c) to  (d);
	\draw (b) to [bend left=50] (d);
	\draw[dashed] (a) to [bend left=50]  (d);
	\draw[dashed] (a) to (b);
	\draw[dashed] (b) to  (c);
\end{tikzpicture}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  [bend left=50](d);
	\draw (b) to  (c);
	\draw (b) to [bend left=50] (d);
	\draw[dashed] (a) to [bend left=25]  (c);
	\draw[dashed] (a) to (b);
	\draw[dashed] (c) to  (d);
\end{tikzpicture}

&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  [bend left=50](d);
	\draw (b) to  (c);
	\draw (c) to (d);
	\draw[dashed] (a) to [bend left=25]  (c);
	\draw[dashed] (a) to (b);
	\draw[dashed] (b) to [bend left=25]  (d);
\end{tikzpicture}\\

\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  [bend left=50](d);
	\draw (a) to  (b);
	\draw (c) to (d);
	\draw[dashed] (a) to [bend left=25]  (c);
	\draw[dashed] (b) to (c);
	\draw[dashed] (b) to [bend left=25]  (d);
\end{tikzpicture}

&

\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  [bend left=50](d);
	\draw (a) to [bend left=25](c);
	\draw (b) to [bend left =50](d);
	\draw[dashed] (a) to  (b);
	\draw[dashed] (b) to (c);
	\draw[dashed] (c) to (d);

\end{tikzpicture}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  (b);
	\draw (a) to [bend left=50](c);
	\draw (c) to (d);
	\draw[dashed] (a) to [bend left =50] (d);
	\draw[dashed] (b) to (c);
	\draw[dashed] (b) to [bend left=25] (d);

\end{tikzpicture}\\

\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to [bend left=50](d);
	\draw (a) to [bend left=25](c);
	\draw (b) to (c);
	\draw[dashed] (a) to  (b);
	\draw[dashed] (b) to [bend left=25] (d);
	\draw[dashed] (c) to (d);

\end{tikzpicture}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  (b);
	\draw (a) to [bend left=50](c);
	\draw (b) to [bend left=25](d);
	\draw (a) to (b);
	\draw[dashed] (b) to  (c);
	\draw[dashed] (a) to [bend left=50] (d);
	\draw[dashed] (c) to (d);
\end{tikzpicture}
&
\begin{tikzpicture}
	[scale=1,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\node(d) at (3,0) {};
	\draw (a) to  (b);
	\draw (a) to [bend left=50](d);
	\draw (a) to (b);
	\draw (b) to (c);
	\draw[dashed] (a) to [bend left=25] (c);
		\draw[dashed] (b) to [bend left=25] (d);
	\draw[dashed] (c) to (d);
\end{tikzpicture}
\end{tabular}
}
\end{center}
\caption{The 12 different orderings of a $P_4$.\label{fig:P4}}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\begin{figure}[!h]
%\begin{center}
%\begin{tabular}{ccc}
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  (b);
%	\draw (b) to (c);
%	\draw (c) to (d);
%	\draw[dashed] (a) to [bend left=30] (c);
%	\draw[dashed] (b) to [bend left=30] (d);
%	\draw (a) to [bend left=50] (d);
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw (a) to  (b);
%	\draw[dashed] (b) to (c);
%	\draw (c) to (d);
%	\draw (a) to [bend left=30] (c);
%	\draw (b) to [bend left=30] (d);
%	\draw[dashed] (a) to [bend left=50] (d);
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%	[scale=1,auto=left,every node/.style=		
%	{circle,draw,fill=black!5}]
%	\node (a) at (0,0) {};
%	\node (b) at (1,0) {};
%	\node (c) at (2,0) {};
%	\node(d) at (3,0) {};
%	\draw[dashed] (a) to  (b);
%	\draw (b) to (c);
%	\draw[dashed] (c) to (d);
%	\draw (a) to [bend left=30] (c);
%	\draw (b) to [bend left=30] (d);
%	\draw (a) to [bend left=50] (d);
%\end{tikzpicture}
%\end{tabular}
%\end{center}
%\caption{\label{fig:C4} The three different orderings of a $C_4$.}
%\end{figure}

==> outerplanar.tex <==
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4);
 
\end{tikzpicture}

==> path.tex <==
\begin{tikzpicture}[scale=0.7,auto=left, every node/.style=	{circle, draw, fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to[bend left=50] (c);
\end{tikzpicture}

==> queue-number-one.tex <==
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=50] (n4); 
\draw (n2) to[bend left=0] (n3);
 
\end{tikzpicture}

==> star.tex <==
\begin{tikzpicture}[scale=0.7,auto=left,every node/.style=	 {circle, draw, fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);

\end{tikzpicture}

==> tree.tex <==
\begin{tikzpicture}
			[scale=0.7,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {};
			\node (b) at (1,0) {};
			\node (c) at (2,0) {};
			\draw (a) to[bend left=50] (c);
			\draw (b) to (c);
		\end{tikzpicture}

==> trianglefree.tex <==
\begin{tikzpicture}
			[scale=0.7,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {};
			\node (b) at (1,0) {};
			\node (c) at (2,0) {};
			\draw (a) to[bend left=50] (c);
			\draw (a) to (b);
			\draw (b) to (c);
		\end{tikzpicture}
